Phase-resolved spin-orbit exciton transfer with dressed quantum encodings

A quantum simulation of a material runs on a register much smaller than the electronic problem behind it, and the map between the two decides what a measured correlation means. We study this map for spin--orbit exciton transfer across an Ir--Ir bond of a LiIrF$_6$-derived model. Exact references show that a bare product-state encoding has an amplitude floor above a 0.02 state tolerance at sampled times, whereas a polar-dressed encoding lowers the ten-window projected error from 0.320 to $3.54\times10^{-4}$. Three-CZ axial and two-CZ transverse circuits, run on IBM Kingston in eight acquisitions with 1.6 million shots, resolve population transfer together with both quadratures of the intersite coherence. Raw half-transfer Bell-projector scores reach 0.935 in two independent acquisitions, and on a second bond a coherent arm with lower bound 0.871 is separated from a matched dephased control. Across 2,520 model points, adaptive spectral encodings meet fixed accuracy targets with explicit dimension costs.

==> circuits/XA_original_half_XX_tw0.tex <==
\begin{quantikz}[row sep=0.25cm, column sep=0.14cm, font=\scriptsize]
\lstick{$q_1$ (site 1)} & \gate{R_z(0.559)} & \gate{\sqrt{X}} & \gate{R_z(\pi/2)} & \gate{\sqrt{X}} & \ctrl{1} & \gate{\sqrt{X}} & \gate{R_z(-2.357)} &  &  & \ctrl{1} & \gate{R_z(-\pi)} & \gate{\sqrt{X}} &  & \ctrl{1} & \gate{R_z(0.559)} & \gate{\sqrt{X}} & \gate{R_z(-\pi/2)} & \gate{\sqrt{X}} & \gate{R_z(-0.000)} & \meter{} \\
\lstick{$q_0$ (site 2)} & \gate{R_z(1.012)} & \gate{\sqrt{X}} & \gate{R_z(\pi/2)} & \gate{\sqrt{X}} & \control{} & \gate{\sqrt{X}} & \gate{R_z(2.357)} & \gate{\sqrt{X}} & \gate{R_z(-\pi)} & \control{} & \gate{\sqrt{X}} & \gate{R_z(-2.879)} & \gate{\sqrt{X}} & \control{} & \gate{R_z(\pi)} & \gate{\sqrt{X}} & \gate{R_z(-2.130)} & \gate{\sqrt{X}} & \gate{R_z(\pi/2)} & \meter{}
\end{quantikz}


==> circuits/XE_original_half_XX_tw0.tex <==
\begin{quantikz}[row sep=0.25cm, column sep=0.14cm, font=\scriptsize]
\lstick{$q_1$ (site)} & \gate{R_z(\pi/2)} & \gate{\sqrt{X}} & \gate{R_z(-1.363)} & \gate{\sqrt{X}} & \gate{R_z(0.000)} & \ctrl{1} & \gate{R_z(-\pi)} & \gate{\sqrt{X}} & \gate{R_z(2.406)} & \gate{\sqrt{X}} & \ctrl{1} & \gate{R_z(-\pi/2)} & \gate{\sqrt{X}} & \gate{R_z(-\pi/2)} & \gate{\sqrt{X}} & \gate{R_z(2.410)} & \meter{} \\
\lstick{$q_0$ (flavour)} & \gate{R_z(0.202)} & \gate{\sqrt{X}} & \gate{R_z(-1.886)} & \gate{\sqrt{X}} & \gate{R_z(0.987)} & \control{} & \gate{R_z(1.815)} &  &  &  & \control{} & \gate{R_z(-2.557)} & \gate{\sqrt{X}} & \gate{R_z(-0.372)} & \gate{\sqrt{X}} & \gate{R_z(-2.590)} & \meter{}
\end{quantikz}


==> circuits/xa_logical.tex <==
\begin{quantikz}[row sep=0.3cm, column sep=0.25cm, font=\footnotesize]
\lstick{$q_1$ (site 1)} & \gate{X}\gategroup[2,steps=1,style={dashed,rounded corners},label style={label position=above,yshift=-0.05cm}]{$|Ag\rangle$} & \gate[2]{U_{\mathrm{XA}}(t)=e^{-iH_{\mathrm{XA}}t/\hbar}} & \gate{B_{\sigma_1}}\gategroup[2,steps=1,style={dashed,rounded corners},label style={label position=above,yshift=-0.05cm}]{setting} & \meter{} \\
\lstick{$q_0$ (site 2)} & & & \gate{B_{\sigma_0}} & \meter{}
\end{quantikz}


==> circuits/xe_logical.tex <==
\begin{quantikz}[row sep=0.3cm, column sep=0.25cm, font=\footnotesize]
\lstick{$q_1$ (site)} & & \gate[2]{U_{\mathrm{XE}}(t)=e^{-iH_{\mathrm{XE}}t/\hbar}} & \gate{B_{\sigma_1}} & \meter{} \\
\lstick{$q_0$ (flavour)} & & & \gate{B_{\sigma_0}} & \meter{}
\end{quantikz}

